On the Homology of Configuration Spaces Associated to Centers of Mass

The aim of this paper is to make sample computations with the Salvetti complex of the "center of mass" arrangement introduced in [arXiv:math/0611732] by Cohen and Kamiyama. We compute the homology of the Salvetti complex of these arrangements with coefficients in the sign representation of symmetric groups on F_p in the case of four particles. We show, when p is an odd prime, the homology is isomorphic to the homology of the configuration space F(C,4) of distinct four points in the complex plane with the same coefficients. When p=2, we show the homology is different from that of F(C,4), hence obtain an alternative and more direct proof of a theorem of Cohen and Kamiyama in [arXiv:math/0611732].

==> (inline-0) <==
\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
		   \end{picture}
\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){$2$}}
	 \put(60, 0){\framebox(15,15){$4$}}
		   \end{picture}}\circ
 \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
		   \end{picture}} & = & (-,+,-,-,-,-\mid -,-,-)\circ
		   (-,-,-,-,-,-\mid -,-,-) \\
  & = & (-,+,-,-,-,-\mid -,-,-) \\
  & = & \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){$2$}}
	 \put(60, 0){\framebox(15,15){$4$}}
		   \end{picture}
\begin{picture}(64,30)(-2,0)
	   \put(0, 0){\framebox(15,15){$1$}}
	   \put(15, 0){\framebox(15,15){}}
	   \put(30, 0){\framebox(15,15){$2$}}
	   \put(30, 15){\framebox(15,15){$3$}}
	   \put(45, 0){\framebox(15,15){$4$}}
	  \end{picture}}\right)
  & = & \raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}} - \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){$2$}}
	 \put(60, 0){\framebox(15,15){$4$}}
					 \end{picture}} \\
  & = & 2\raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}
\begin{picture}(64,30)(-2,0)
				\put(0, 0){\framebox(15,15){$1$}}
				\put(15, 0){\framebox(15,15){}}
				\put(30, 0){\framebox(15,15){$2$}}
				\put(45, 0){\framebox(15,15){$3$}}
				\put(45, 15){\framebox(15,15){$4$}}
			   \end{picture}}\right) & = & 
2\raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}} \\
  \partial_1\left(\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
			  \put(0, 0){\framebox(15,15){$1$}}
			  \put(15, 0){\framebox(15,15){$2$}}
			  \put(15, 15){\framebox(15,15){$3$}}
			  \put(30, 0){\framebox(15,15){}}
			  \put(45, 0){\framebox(15,15){$4$}}
			   \end{picture}}\right) & = & 
2\raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}} \\
  \partial_1\left(\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
			  \put(0, 0){\framebox(15,15){$1$}}
			  \put(0, 15){\framebox(15,15){$2$}}
			  \put(15, 0){\framebox(15,15){$3$}}
			  \put(30, 0){\framebox(15,15){}}
			  \put(45, 0){\framebox(15,15){$4$}}
			   \end{picture}}\right) & = & 
2\raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}
\begin{picture}(79,15)(-2,0)
			  \put(0, 0){\framebox(15,15){$1$}}
			  \put(15, 0){\framebox(15,15){$2$}}
			  \put(30, 0){\framebox(15,15){}}
			  \put(45, 0){\framebox(15,15){$3$}}
			  \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}^+$ has
$D(\raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}},\raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}}\circ \raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}})$ and
$D(\raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}},\raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}} \circ \raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}
\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}}$ and
	 $\raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}
\begin{picture}(79,15)(-2,0)
			  \put(0, 0){\framebox(15,15){$1$}}
			  \put(15, 0){\framebox(15,15){$2$}}
			  \put(30, 0){\framebox(15,15){}}
			  \put(45, 0){\framebox(15,15){$3$}}
			  \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}^+\right) 
  & = & \raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}}
	 - \raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}} \\
  \partial_1\left(\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
				   \put(0, 0){\framebox(15,15){$1$}}
				   \put(15, 0){\framebox(15,15){$2$}}
				   \put(30, 0){\framebox(15,15){}}
				   \put(45, 0){\framebox(15,15){$3$}}
				   \put(60, 0){\framebox(15,15){$4$}}
				   \end{picture}}^-\right) 
 & = & \raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}}
	 - \raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
	 \end{picture}
\begin{picture}(64,30)(-2,0)
	   \put(0, 0){\framebox(15,15){$1$}}
	   \put(15, 0){\framebox(15,15){}}
	   \put(30, 0){\framebox(15,15){$2$}}
	   \put(30, 15){\framebox(15,15){$3$}}
	   \put(45, 0){\framebox(15,15){$4$}}
				   \end{picture}
\begin{picture}(49,30)(-2,0)
	   \put(0, 0){\framebox(15,15){$1$}}
	   \put(15, 0){\framebox(15,15){$2$}}
	   \put(15, 15){\framebox(15,15){$3$}}
	   \put(30, 0){\framebox(15,15){$4$}}
	  \end{picture}
\begin{picture}(49,45)(-2,0)
			  \put(0, 0){\framebox(15,15){$1$}}
			  \put(15, 0){\framebox(15,15){}}
			  \put(30, 0){\framebox(15,15){$2$}}
			  \put(30, 15){\framebox(15,15){$3$}}
			  \put(30, 30){\framebox(15,15){$4$}}
			   \end{picture}}\right)
  & =&  3\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
			  \put(0, 0){\framebox(15,15){$1$}}
			  \put(15, 0){\framebox(15,15){}}
			  \put(30, 0){\framebox(15,15){$2$}}
			  \put(45, 15){\framebox(15,15){$4$}}
			  \put(45, 0){\framebox(15,15){$3$}}
				     \end{picture}}
-3\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){}}
		    \put(30, 0){\framebox(15,15){$2$}}
		    \put(30, 15){\framebox(15,15){$3$}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}}  \\
  \partial_2\left(\raisebox{-12pt}{\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}}^+\right) & =&
  -\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){}}
		    \put(30, 0){\framebox(15,15){$2$}}
		    \put(30, 15){\framebox(15,15){$3$}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}}
 + \raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){$2$}}
		    \put(15, 15){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}} 
-2 \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}^{+} \\
  \partial_2\left(\raisebox{-12pt}{\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}}^-\right) & =& 
-\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){}}
		    \put(30, 0){\framebox(15,15){$2$}}
		    \put(30, 15){\framebox(15,15){$3$}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}}
 +\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){$2$}}
		    \put(15, 15){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}}
-2 \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}^{-} \\
  \partial_2\left(\raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}^+\right) & =& 
2\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){}}
		    \put(30, 0){\framebox(15,15){$2$}}
		    \put(45, 0){\framebox(15,15){$3$}}
		    \put(45, 15){\framebox(15,15){$4$}}
		   \end{picture}}
-2\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(0, 15){\framebox(15,15){$2$}}
		    \put(15, 0){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}} \\
  & & + 3\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}^{+}
			 + \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
					   \end{picture}}^- \\
  \partial_2\left(\raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}^-\right) & =& 
2\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){}}
		    \put(30, 0){\framebox(15,15){$2$}}
		    \put(45, 0){\framebox(15,15){$3$}}
		    \put(45, 15){\framebox(15,15){$4$}}
		   \end{picture}}
-2\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(0, 15){\framebox(15,15){$2$}}
		    \put(15, 0){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}} \\
& & + \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}^{+}
			 +3 \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
					   \end{picture}}^{-} \\
  \partial_2\left(\raisebox{-18pt}{\begin{picture}(49,45)(-2,0)
			     \put(0, 0){\framebox(15,15){$1$}}
			     \put(0, 15){\framebox(15,15){$2$}}
			     \put(0, 30){\framebox(15,15){$3$}}
			     \put(15, 0){\framebox(15,15){}}
			     \put(30, 0){\framebox(15,15){$4$}}
			   \end{picture}}\right)
  & = & 3\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){$2$}}
		    \put(15, 15){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}} - 
		   3\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
			  \put(0, 0){\framebox(15,15){$1$}}
			  \put(0, 15){\framebox(15,15){$2$}}
			  \put(15, 0){\framebox(15,15){$3$}}
			  \put(30, 0){\framebox(15,15){}}
			  \put(45, 0){\framebox(15,15){$4$}}
				    \end{picture}
\begin{picture}(49,45)(-2,0)
			  \put(0, 0){\framebox(15,15){$1$}}
			  \put(15, 0){\framebox(15,15){}}
			  \put(30, 0){\framebox(15,15){$2$}}
			  \put(30, 15){\framebox(15,15){$3$}}
			  \put(30, 30){\framebox(15,15){$4$}}
			   \end{picture}}\right)$ 
and 
$\partial_2\left(\raisebox{-18pt}{\begin{picture}(49,45)(-2,0)
			     \put(0, 0){\framebox(15,15){$1$}}
			     \put(0, 15){\framebox(15,15){$2$}}
			     \put(0, 30){\framebox(15,15){$3$}}
			     \put(15, 0){\framebox(15,15){}}
			     \put(30, 0){\framebox(15,15){$4$}}
			   \end{picture}
\begin{picture}(34,45)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(15, 15){\framebox(15,15){$3$}}
	 \put(15, 30){\framebox(15,15){$4$}}
	\end{picture}}\right)$ and 
$\partial_2\left(\raisebox{-20pt}{\begin{picture}(34,45)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(0, 15){\framebox(15,15){$2$}}
	 \put(0, 30){\framebox(15,15){$3$}}
	 \put(15, 0){\framebox(15,15){$4$}}
	\end{picture}
\begin{picture}(79,30)(-2,0)
  \put(0, 0){\framebox(15,15){$1$}}
  \put(15, 0){\framebox(15,15){}}
  \put(30, 0){\framebox(15,15){$2$}}
  \put(30, 15){\framebox(15,15){$3$}}
  \put(45, 0){\framebox(15,15){}}
  \put(60, 0){\framebox(15,15){$4$}}
 \end{picture}
\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}}^+\right) &=&
   \varepsilon_1 D\left(\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){}}
		    \put(30, 0){\framebox(15,15){$2$}}
		    \put(30, 15){\framebox(15,15){$3$}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}},
		   \raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){}}
		    \put(30, 0){\framebox(15,15){$2$}}
		    \put(30, 15){\framebox(15,15){$3$}}
		    \put(45, 0){\framebox(15,15){$4$}}
				    \end{picture}}\circ
		   \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
				   \end{picture}}\right) \\
  & & + \varepsilon_2 D\left(\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){$2$}}
		    \put(15, 15){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}}, \raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){$2$}}
		    \put(15, 15){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}}\circ
		   \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
				   \end{picture}}\right) \\
  & & +\varepsilon_3 D\left(\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}, \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}\circ\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}\right) \\
  & & +\varepsilon_4 D\left(\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$3$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$2$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}, \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$3$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$2$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}\circ\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}\right) \\
  & = & \varepsilon_1 D\left(\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){}}
		    \put(30, 0){\framebox(15,15){$2$}}
		    \put(30, 15){\framebox(15,15){$3$}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}}, \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}\right) \\
  & & + \varepsilon_2 D\left(\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){$2$}}
		    \put(15, 15){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}}, \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}\right) \\
  & & + (\varepsilon_3+\varepsilon_4)
   D\left(\raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			  \end{picture}},
			 \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
					 \end{picture}}\right) \\
  & = & \varepsilon_1 \raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){}}
		    \put(30, 0){\framebox(15,15){$2$}}
		    \put(30, 15){\framebox(15,15){$3$}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}}
 + \varepsilon_2 \raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){$2$}}
		    \put(15, 15){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}} 
 + (\varepsilon_3+\varepsilon_4)
 \raisebox{-6pt}{\begin{picture}(79,15)(-2,0) 
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
		 \end{picture}
\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}
\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}}^-\right)  = 
- \raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){}}
		    \put(30, 0){\framebox(15,15){$2$}}
		    \put(30, 15){\framebox(15,15){$3$}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}}
 +  \raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){$2$}}
		    \put(15, 15){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}}
 + 2 \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
					 \end{picture}
\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}^+\right)
    & = & -2D\left(\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(0, 15){\framebox(15,15){$2$}}
		    \put(15, 0){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}},\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(0, 15){\framebox(15,15){$2$}}
		    \put(15, 0){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}}\circ
		   \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
				   \end{picture}}\right) \\
  & & + D\left(\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}},
\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}\circ \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}\right) \\
  & & - D\left(\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$2$}}
	 \put(15, 0){\framebox(15,15){$1$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}},
\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$2$}}
	 \put(15, 0){\framebox(15,15){$1$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}\circ
 \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}\right) \\
  & & - D\left(\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$4$}}
	 \put(60, 0){\framebox(15,15){$3$}}
			 \end{picture}},
\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$4$}}
	 \put(60, 0){\framebox(15,15){$3$}}
			 \end{picture}}\circ
 \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}\right) \\
  & & + D\left(\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$2$}}
	 \put(15, 0){\framebox(15,15){$1$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$4$}}
	 \put(60, 0){\framebox(15,15){$3$}}
			 \end{picture}},
\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$2$}}
	 \put(15, 0){\framebox(15,15){$1$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$4$}}
	 \put(60, 0){\framebox(15,15){$3$}}
			 \end{picture}}\circ
 \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}\right) \\
  & & + 2D\left(\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){$2$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$3$}}
		    \put(45, 15){\framebox(15,15){$4$}}
		   \end{picture}},
\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){$2$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$3$}}
		    \put(45, 15){\framebox(15,15){$4$}}
		   \end{picture}}\circ \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}\right) \\
  & = & -2\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(0, 15){\framebox(15,15){$2$}}
		    \put(15, 0){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}}
		   + \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}^+ 
 - \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$2$}}
	 \put(15, 0){\framebox(15,15){$1$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}^+ \\
& & - \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$4$}}
	 \put(60, 0){\framebox(15,15){$3$}}
			 \end{picture}}^-
 + \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$2$}}
	 \put(15, 0){\framebox(15,15){$1$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$4$}}
	 \put(60, 0){\framebox(15,15){$3$}}
			 \end{picture}}^+ 
 + 2\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){$2$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$3$}}
		    \put(45, 15){\framebox(15,15){$4$}}
		   \end{picture}} \\
& = & -2\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(0, 15){\framebox(15,15){$2$}}
		    \put(15, 0){\framebox(15,15){$3$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$4$}}
		   \end{picture}} - 
+2\raisebox{-12pt}{\begin{picture}(64,30)(-2,0)
		    \put(0, 0){\framebox(15,15){$1$}}
		    \put(15, 0){\framebox(15,15){$2$}}
		    \put(30, 0){\framebox(15,15){}}
		    \put(45, 0){\framebox(15,15){$3$}}
		    \put(45, 15){\framebox(15,15){$4$}}
		   \end{picture}} \\
  & &  + 3\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
			 \end{picture}}^{+}
			 + \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
					   \end{picture}
\begin{picture}(49,30)(-2,0)
				    \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}
\begin{picture}(15,60)(0,0)
				 \put(0, 0){\framebox(15,15){$1$}}
				 \put(0, 15){\framebox(15,15){$2$}}
				 \put(0, 30){\framebox(15,15){$3$}}
				 \put(0, 45){\framebox(15,15){$4$}}
				\end{picture}}^+\right) & = & 
4\raisebox{-18pt}{\begin{picture}(49,45)(-2,0)
			  \put(0, 0){\framebox(15,15){$1$}}
			  \put(15, 0){\framebox(15,15){}}
			  \put(30, 0){\framebox(15,15){$2$}}
			  \put(30, 15){\framebox(15,15){$3$}}
			  \put(30, 30){\framebox(15,15){$4$}}
			   \end{picture}}
+4\raisebox{-18pt}{\begin{picture}(49,45)(-2,0)
			     \put(0, 0){\framebox(15,15){$1$}}
			     \put(0, 15){\framebox(15,15){$2$}}
			     \put(0, 30){\framebox(15,15){$3$}}
			     \put(15, 0){\framebox(15,15){}}
			     \put(30, 0){\framebox(15,15){$4$}}
			   \end{picture}}
	   -5 \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}^+
	  - \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}^- \\
& &  +8\raisebox{-12pt}{\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}}^+
 +4\raisebox{-12pt}{\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}}^-, \\
  \partial_3\left(\raisebox{-28pt}{\begin{picture}(15,60)(0,0)
				 \put(0, 0){\framebox(15,15){$1$}}
				 \put(0, 15){\framebox(15,15){$2$}}
				 \put(0, 30){\framebox(15,15){$3$}}
				 \put(0, 45){\framebox(15,15){$4$}}
				\end{picture}}^-\right) & = & 
4\raisebox{-18pt}{\begin{picture}(49,45)(-2,0)
			  \put(0, 0){\framebox(15,15){$1$}}
			  \put(15, 0){\framebox(15,15){}}
			  \put(30, 0){\framebox(15,15){$2$}}
			  \put(30, 15){\framebox(15,15){$3$}}
			  \put(30, 30){\framebox(15,15){$4$}}
			   \end{picture}}
+4\raisebox{-18pt}{\begin{picture}(49,45)(-2,0)
			     \put(0, 0){\framebox(15,15){$1$}}
			     \put(0, 15){\framebox(15,15){$2$}}
			     \put(0, 30){\framebox(15,15){$3$}}
			     \put(15, 0){\framebox(15,15){}}
			     \put(30, 0){\framebox(15,15){$4$}}
			   \end{picture}}
	   - \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}^+
	  -5 \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}^- \\
  & & +4
   \raisebox{-12pt}{\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}}^+
+8 \raisebox{-12pt}{\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}
\begin{picture}(15,60)(0,0)
				 \put(0, 0){\framebox(15,15){$1$}}
				 \put(0, 15){\framebox(15,15){$2$}}
				 \put(0, 30){\framebox(15,15){$3$}}
				 \put(0, 45){\framebox(15,15){$4$}}
				\end{picture}
\begin{picture}(15,60)(0,0)
  \put(0, 0){\framebox(15,15){$1$}}
  \put(0, 15){\framebox(15,15){$2$}}
  \put(0, 30){\framebox(15,15){$3$}}
  \put(0, 45){\framebox(15,15){$4$}}
 \end{picture}
\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}
\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$2$}}
			       \put(0, 15){\framebox(15,15){$3$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$1$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}\circ
\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
		   \end{picture}} & = & (+,0,-,+,0,-\mid 0,0,+)\circ
		   (-,-,-,-,-,-\mid -,-,+) \\
  & = & (+,-,-,+,-,-\mid -,-,+) \\
  & = & \left\{(x_1,x_2,x_3,x_4)\in\R^4 \ \left|\ 
   \begin{minipage}{130pt}$x_1>x_2$, $x_2<x_3$, $x_3<x_4$, \\
    $x_1>x_3$, $x_1<x_4$, $x_2<x_4$, \\
    $x_1+x_2<x_3+x_4$, \\
    $x_1+x_3<x_2+x_4$, \\
    $x_1+x_4> x_2+x_3$
    \end{minipage}\right\}\right. \\
  & = & \left\{(x_1,x_2,x_3,x_4)\in\R^4 \ \left|\ 
					 \begin{minipage}{100pt}
					  $x_2<x_3<x_1<x_4$, \\
					  $x_1+x_3<x_2+x_4$
					 \end{minipage}\right\}\right. \\
  & = & \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$2$}}
	 \put(15, 0){\framebox(15,15){$3$}}
	 \put(30, 0){\framebox(15,15){$1$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
		   \end{picture}
\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}\circ
  \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
		   \end{picture}} & = &  
  \raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
		   \end{picture}} \\
  \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$3$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$2$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}\circ
\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$2$}}
	 \put(30, 0){\framebox(15,15){$3$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
		   \end{picture}} & = &  
\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){$3$}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$4$}}
		   \end{picture}} \\
  \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$4$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$2$}}
			       \put(30, 15){\framebox(15,15){$3$}}
			   \end{picture}}\circ
\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
		   \end{picture}} & = &  
\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$4$}}
	 \put(45, 0){\framebox(15,15){$2$}}
	 \put(60, 0){\framebox(15,15){$3$}}
		   \end{picture}} \\
  \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$2$}}
			       \put(0, 15){\framebox(15,15){$4$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$1$}}
			       \put(30, 15){\framebox(15,15){$3$}}
			   \end{picture}}\circ
\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
		   \end{picture}} & = &  
\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$2$}}
	 \put(15, 0){\framebox(15,15){$4$}}
	 \put(30, 0){\framebox(15,15){$1$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$3$}}
		   \end{picture}} \\
  \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$3$}}
			       \put(0, 15){\framebox(15,15){$4$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$1$}}
			       \put(30, 15){\framebox(15,15){$2$}}
			   \end{picture}}\circ
\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$1$}}
	 \put(15, 0){\framebox(15,15){}}
	 \put(30, 0){\framebox(15,15){$2$}}
	 \put(45, 0){\framebox(15,15){$3$}}
	 \put(60, 0){\framebox(15,15){$4$}}
		   \end{picture}} & = &  
\raisebox{-6pt}{\begin{picture}(79,15)(-2,0)
	 \put(0, 0){\framebox(15,15){$3$}}
	 \put(15, 0){\framebox(15,15){$4$}}
	 \put(30, 0){\framebox(15,15){$1$}}
	 \put(45, 0){\framebox(15,15){}}
	 \put(60, 0){\framebox(15,15){$2$}}
		   \end{picture}
\begin{picture}(15,60)(0,0)
				 \put(0, 0){\framebox(15,15){$1$}}
				 \put(0, 15){\framebox(15,15){$2$}}
				 \put(0, 30){\framebox(15,15){$3$}}
				 \put(0, 45){\framebox(15,15){$4$}}
				\end{picture}}^+\right) & = &
   A_1 \raisebox{-18pt}{\begin{picture}(49,45)(-2,0)
			  \put(0, 0){\framebox(15,15){$1$}}
			  \put(15, 0){\framebox(15,15){}}
			  \put(30, 0){\framebox(15,15){$2$}}
			  \put(30, 15){\framebox(15,15){$3$}}
			  \put(30, 30){\framebox(15,15){$4$}}
			   \end{picture}} 
	   + A_2 \raisebox{-12pt}{\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}}^+
	  + A_3 \raisebox{-12pt}{\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}}^- \\
	  & & + A_4 \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}^+
	  + A_5 \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}^-
	  + A_6 \raisebox{-18pt}{\begin{picture}(49,45)(-2,0)
			     \put(0, 0){\framebox(15,15){$1$}}
			     \put(0, 15){\framebox(15,15){$2$}}
			     \put(0, 30){\framebox(15,15){$3$}}
			     \put(15, 0){\framebox(15,15){}}
			     \put(30, 0){\framebox(15,15){$4$}}
			   \end{picture}
\begin{picture}(15,60)(0,0)
				 \put(0, 0){\framebox(15,15){$1$}}
				 \put(0, 15){\framebox(15,15){$2$}}
				 \put(0, 30){\framebox(15,15){$3$}}
				 \put(0, 45){\framebox(15,15){$4$}}
				\end{picture}}^+\right) & = & 
4\raisebox{-18pt}{\begin{picture}(49,45)(-2,0)
			  \put(0, 0){\framebox(15,15){$1$}}
			  \put(15, 0){\framebox(15,15){}}
			  \put(30, 0){\framebox(15,15){$2$}}
			  \put(30, 15){\framebox(15,15){$3$}}
			  \put(30, 30){\framebox(15,15){$4$}}
			   \end{picture}}
+4\raisebox{-18pt}{\begin{picture}(49,45)(-2,0)
			     \put(0, 0){\framebox(15,15){$1$}}
			     \put(0, 15){\framebox(15,15){$2$}}
			     \put(0, 30){\framebox(15,15){$3$}}
			     \put(15, 0){\framebox(15,15){}}
			     \put(30, 0){\framebox(15,15){$4$}}
			   \end{picture}}
	   -5 \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}^+
	  - \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}^- \\
& &  +8\raisebox{-12pt}{\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}}^+
 +4\raisebox{-12pt}{\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}
\begin{picture}(15,60)(0,0)
				 \put(0, 0){\framebox(15,15){$1$}}
				 \put(0, 15){\framebox(15,15){$2$}}
				 \put(0, 30){\framebox(15,15){$3$}}
				 \put(0, 45){\framebox(15,15){$4$}}
				\end{picture}}^-\right) & = & 
4\raisebox{-18pt}{\begin{picture}(49,45)(-2,0)
			  \put(0, 0){\framebox(15,15){$1$}}
			  \put(15, 0){\framebox(15,15){}}
			  \put(30, 0){\framebox(15,15){$2$}}
			  \put(30, 15){\framebox(15,15){$3$}}
			  \put(30, 30){\framebox(15,15){$4$}}
			   \end{picture}}
+4\raisebox{-18pt}{\begin{picture}(49,45)(-2,0)
			     \put(0, 0){\framebox(15,15){$1$}}
			     \put(0, 15){\framebox(15,15){$2$}}
			     \put(0, 30){\framebox(15,15){$3$}}
			     \put(15, 0){\framebox(15,15){}}
			     \put(30, 0){\framebox(15,15){$4$}}
			   \end{picture}}
	   - \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}^+
	  -5 \raisebox{-12pt}{\begin{picture}(49,30)(-2,0)
			       \put(0, 0){\framebox(15,15){$1$}}
			       \put(0, 15){\framebox(15,15){$2$}}
			       \put(15, 0){\framebox(15,15){}}
			       \put(30, 0){\framebox(15,15){$3$}}
			       \put(30, 15){\framebox(15,15){$4$}}
			   \end{picture}}^- \\
  & & +4
   \raisebox{-12pt}{\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}}^+
+8 \raisebox{-12pt}{\begin{picture}(79,30)(-2,0)
			    \put(0, 0){\framebox(15,15){$1$}}
			    \put(15, 0){\framebox(15,15){}}
			    \put(30, 0){\framebox(15,15){$2$}}
			    \put(30, 15){\framebox(15,15){$3$}}
			    \put(45, 0){\framebox(15,15){}}
			    \put(60, 0){\framebox(15,15){$4$}}
			   \end{picture}
